Syntactic Complexity of R- and J-Trivial Regular Languages

The syntactic complexity of a regular language is the cardinality of its syntactic semigroup. The syntactic complexity of a subclass of the class of regular languages is the maximal syntactic complexity of languages in that class, taken as a function of the state complexity n of these languages. We study the syntactic complexity of R- and J-trivial regular languages, and prove that n! and floor of [e(n-1)!] are tight upper bounds for these languages, respectively. We also prove that 2^{n-1} is the tight upper bound on the state complexity of reversal of J-trivial regular languages.

==> JTrev.eepic <==
\setlength{\unitlength}{0.00087489in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4582,2391)(0,-10)
\put(1558,1587){\ellipse{382}{382}}
\put(2988,1592){\ellipse{382}{382}}
\put(4383,1592){\ellipse{382}{382}}
\put(2256,507){\ellipse{382}{382}}
\put(199,1587){\ellipse{382}{382}}
\put(199,1587){\ellipse{314}{314}}
\blacken\path(499.000,1617.000)(379.000,1587.000)(499.000,1557.000)(499.000,1617.000)
\path(379,1587)(1369,1587)
\blacken\path(1894.000,1617.000)(1774.000,1587.000)(1894.000,1557.000)(1894.000,1617.000)
\path(1774,1587)(2781,1587)
\blacken\path(3311.000,1617.000)(3191.000,1587.000)(3311.000,1557.000)(3311.000,1617.000)
\path(3191,1587)(4172,1587)
\blacken\path(455.018,1426.413)(334.000,1452.000)(428.740,1372.474)(455.018,1426.413)
\path(334,1452)(2089,597)
\blacken\path(1731.705,1325.111)(1639.000,1407.000)(1682.262,1291.119)(1731.705,1325.111)
\path(1639,1407)(2134,687)
\blacken\path(2855.738,1291.119)(2899.000,1407.000)(2806.295,1325.111)(2855.738,1291.119)
\path(2899,1407)(2404,687)
\blacken\path(4153.478,1373.415)(4249.000,1452.000)(4127.735,1427.612)(4153.478,1373.415)
\path(4249,1452)(2449,597)
\path(1774,462)(2075,462)
\blacken\path(1955.000,432.000)(2075.000,462.000)(1955.000,492.000)(1955.000,432.000)
\path(2899,1767)(2898,1770)(2895,1776)
	(2891,1786)(2885,1800)(2878,1817)
	(2871,1836)(2864,1856)(2858,1877)
	(2853,1899)(2849,1922)(2848,1945)
	(2849,1969)(2854,1992)(2861,2010)
	(2869,2026)(2877,2038)(2884,2047)
	(2891,2053)(2896,2058)(2902,2061)
	(2907,2063)(2912,2065)(2918,2067)
	(2925,2069)(2933,2072)(2944,2075)
	(2957,2078)(2972,2081)(2989,2082)
	(3006,2081)(3021,2078)(3034,2075)
	(3045,2072)(3053,2069)(3060,2067)
	(3066,2065)(3072,2063)(3076,2061)
	(3082,2058)(3087,2053)(3094,2047)
	(3101,2038)(3109,2026)(3117,2010)
	(3124,1992)(3129,1969)(3130,1945)
	(3129,1922)(3125,1899)(3120,1877)
	(3114,1856)(3107,1836)(3100,1817)
	(3093,1800)(3079,1767)
\blacken\path(3098.249,1889.186)(3079.000,1767.000)(3153.483,1865.753)(3098.249,1889.186)
\path(1459,1767)(1458,1770)(1455,1776)
	(1451,1786)(1445,1800)(1438,1817)
	(1431,1836)(1424,1856)(1418,1877)
	(1413,1899)(1409,1922)(1408,1945)
	(1409,1969)(1414,1992)(1421,2010)
	(1429,2026)(1437,2038)(1444,2047)
	(1451,2053)(1456,2058)(1462,2061)
	(1467,2063)(1472,2065)(1478,2067)
	(1485,2069)(1493,2072)(1504,2075)
	(1517,2078)(1532,2081)(1549,2082)
	(1566,2081)(1581,2078)(1594,2075)
	(1605,2072)(1613,2069)(1620,2067)
	(1626,2065)(1632,2063)(1636,2061)
	(1642,2058)(1647,2053)(1654,2047)
	(1661,2038)(1669,2026)(1677,2010)
	(1684,1992)(1689,1969)(1690,1945)
	(1689,1922)(1685,1899)(1680,1877)
	(1674,1856)(1667,1836)(1660,1817)
	(1653,1800)(1639,1767)
\blacken\path(1658.249,1889.186)(1639.000,1767.000)(1713.483,1865.753)(1658.249,1889.186)
\path(4294,1767)(4293,1770)(4290,1776)
	(4286,1786)(4280,1800)(4273,1817)
	(4266,1836)(4259,1856)(4253,1877)
	(4248,1899)(4244,1922)(4243,1945)
	(4244,1969)(4249,1992)(4256,2010)
	(4264,2026)(4272,2038)(4279,2047)
	(4286,2053)(4291,2058)(4297,2061)
	(4302,2063)(4307,2065)(4313,2067)
	(4320,2069)(4328,2072)(4339,2075)
	(4352,2078)(4367,2081)(4384,2082)
	(4401,2081)(4416,2078)(4429,2075)
	(4440,2072)(4448,2069)(4455,2067)
	(4461,2065)(4467,2063)(4471,2061)
	(4477,2058)(4482,2053)(4489,2047)
	(4496,2038)(4504,2026)(4512,2010)
	(4519,1992)(4524,1969)(4525,1945)
	(4524,1922)(4520,1899)(4515,1877)
	(4509,1856)(4502,1836)(4495,1817)
	(4488,1800)(4474,1767)
\blacken\path(4493.249,1889.186)(4474.000,1767.000)(4548.483,1865.753)(4493.249,1889.186)
\path(2179,327)(2178,324)(2175,318)
	(2171,308)(2165,294)(2158,277)
	(2151,258)(2144,238)(2138,217)
	(2133,195)(2129,172)(2128,149)
	(2129,125)(2134,102)(2141,84)
	(2149,68)(2157,56)(2164,47)
	(2171,41)(2176,36)(2182,33)
	(2187,31)(2192,29)(2198,27)
	(2205,25)(2213,22)(2224,19)
	(2237,16)(2252,13)(2269,12)
	(2286,13)(2301,16)(2314,19)
	(2325,22)(2333,25)(2340,27)
	(2346,29)(2352,31)(2356,33)
	(2362,36)(2367,41)(2374,47)
	(2381,56)(2389,68)(2397,84)
	(2404,102)(2409,125)(2410,149)
	(2409,172)(2405,195)(2400,217)
	(2394,238)(2387,258)(2380,277)
	(2373,294)(2359,327)
\blacken\path(2433.483,228.247)(2359.000,327.000)(2378.249,204.814)(2433.483,228.247)
\put(1572,1519){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}2}}}}
\put(2989,1519){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}3}}}}
\put(4384,1519){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}4}}}}
\put(1009,912){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$a_1$}}}}
\put(1999,1137){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$a_2$}}}}
\put(2899,1137){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$a_3$}}}}
\put(3529,912){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$a_4$}}}}
\put(2256,439){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}5}}}}
\put(199,1519){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}1}}}}
\put(1999,102){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\Sig$}}}}
\put(1549,2217){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$a_1$}}}}
\put(2989,2217){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$a_1,a_2$}}}}
\put(4429,2217){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$a_1,a_2,a_3$}}}}
\put(874,1677){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$a_2,a_3,a_4$}}}}
\put(2224,1677){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$a_3,a_4$}}}}
\put(3619,1677){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$a_4$}}}}
\end{picture}
}


==> Rtdfa.eepic <==
\setlength{\unitlength}{0.00065617in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4070,2116)(0,-10)
\put(1587.000,1110.250){\arc{337.500}{2.4981}{6.9267}}
\blacken\path(1725.575,1132.641)(1722.000,1009.000)(1783.339,1116.413)(1725.575,1132.641)
\put(1587,829){\ellipse{450}{450}}
\put(2712.000,1110.250){\arc{337.500}{2.4981}{6.9267}}
\blacken\path(2850.575,1132.641)(2847.000,1009.000)(2908.339,1116.413)(2850.575,1132.641)
\put(2712,829){\ellipse{450}{450}}
\put(3837.000,1110.250){\arc{337.500}{2.4981}{6.9267}}
\blacken\path(3975.575,1132.641)(3972.000,1009.000)(4033.339,1116.413)(3975.575,1132.641)
\put(3837,829){\ellipse{450}{450}}
\put(462.000,1110.250){\arc{337.500}{2.4981}{6.9267}}
\blacken\path(600.575,1132.641)(597.000,1009.000)(658.339,1116.413)(600.575,1132.641)
\put(2149.500,232.750){\arc{3270.249}{3.6052}{5.8195}}
\blacken\path(3527.789,1054.601)(3612.000,964.000)(3580.332,1083.571)(3527.789,1054.601)
\put(462,829){\ellipse{450}{450}}
\put(3837,829){\ellipse{372}{372}}
\path(687,829)(1362,829)
\blacken\path(1242.000,799.000)(1362.000,829.000)(1242.000,859.000)(1242.000,799.000)
\path(1812,829)(2487,829)
\blacken\path(2367.000,799.000)(2487.000,829.000)(2367.000,859.000)(2367.000,799.000)
\path(2937,829)(3612,829)
\blacken\path(3492.000,799.000)(3612.000,829.000)(3492.000,859.000)(3492.000,799.000)
\path(462,604)(462,379)(2712,379)(2712,604)
\blacken\path(2742.000,484.000)(2712.000,604.000)(2682.000,484.000)(2742.000,484.000)
\path(1587,604)(1587,244)(3837,244)(3837,604)
\blacken\path(3867.000,484.000)(3837.000,604.000)(3807.000,484.000)(3867.000,484.000)
\path(12,829)(237,829)
\blacken\path(117.000,799.000)(237.000,829.000)(117.000,859.000)(117.000,799.000)
\put(462,762){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(1587,762){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(2712,762){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$3$}}}}
\put(3837,762){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$4$}}}}
\put(2712,1369){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$e_2,\ldots,e_6$}}}}
\put(3837,1369){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$e_1,\ldots,e_6$}}}}
\put(462,1369){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$e_1,e_2,e_3$}}}}
\put(1587,1369){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$e_1,e_4,e_5,e_6$}}}}
\put(2262,1954){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$e_6$}}}}
\put(2712,64){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$e_3$}}}}
\put(1002,199){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$e_5$}}}}
\put(1025,874){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$e_4$}}}}
\put(2172,874){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$e_2$}}}}
\put(3297,874){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$e_1$}}}}
\end{picture}
}


==> fixmax.eepic <==
\setlength{\unitlength}{0.00065617in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4113,1339)(0,-10)
\put(1577.500,2011.500){\arc{4005.253}{1.0921}{2.0495}}
\blacken\path(2404.842,154.974)(2500.000,234.000)(2378.849,209.052)(2404.842,154.974)
\put(1915.000,508.500){\arc{261.000}{2.3318}{7.0930}}
\blacken\path(2028.393,486.820)(2005.000,414.000)(2054.601,472.221)(2028.393,486.820)
\put(3962.500,508.300){\arc{261.402}{2.3356}{7.0891}}
\blacken\path(4076.335,486.839)(4053.000,414.000)(4102.555,472.261)(4076.335,486.839)
\put(565,324){\ellipse{226}{226}}
\put(1229,330){\ellipse{226}{226}}
\put(1915,324){\ellipse{226}{226}}
\put(2612,324){\ellipse{226}{226}}
\put(3287,324){\ellipse{226}{226}}
\put(3963,324){\ellipse{226}{226}}
\path(1330,324)(1780,324)
\blacken\path(1705.000,309.000)(1780.000,324.000)(1705.000,339.000)(1705.000,309.000)
\path(2725,324)(3175,324)
\blacken\path(3100.000,309.000)(3175.000,324.000)(3100.000,339.000)(3100.000,309.000)
\path(3400,324)(3850,324)
\blacken\path(3775.000,309.000)(3850.000,324.000)(3775.000,339.000)(3775.000,309.000)
\put(1915.000,1183.500){\arc{261.000}{2.3318}{7.0930}}
\blacken\path(2028.393,1161.820)(2005.000,1089.000)(2054.601,1147.221)(2028.393,1161.820)
\put(3962.500,1183.300){\arc{261.402}{2.3356}{7.0891}}
\blacken\path(4076.335,1161.839)(4053.000,1089.000)(4102.555,1147.261)(4076.335,1161.839)
\put(565.000,1183.500){\arc{261.000}{2.3318}{7.0930}}
\blacken\path(678.393,1161.820)(655.000,1089.000)(704.601,1147.221)(678.393,1161.820)
\put(3265.000,2101.500){\arc{2656.525}{1.1147}{2.0269}}
\blacken\path(3788.058,864.131)(3850.000,909.000)(3775.566,891.406)(3788.058,864.131)
\put(565,999){\ellipse{226}{226}}
\put(1229,1005){\ellipse{226}{226}}
\put(1915,999){\ellipse{226}{226}}
\put(2612,999){\ellipse{226}{226}}
\put(3287,999){\ellipse{226}{226}}
\put(3963,999){\ellipse{226}{226}}
\path(1330,999)(1780,999)
\blacken\path(1705.000,984.000)(1780.000,999.000)(1705.000,1014.000)(1705.000,984.000)
\path(3400,999)(3850,999)
\blacken\path(3775.000,984.000)(3850.000,999.000)(3775.000,1014.000)(3775.000,984.000)
\put(565,279){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(1227,279){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(1915,279){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$3$}}}}
\put(2612,279){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$4$}}}}
\put(3287,279){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$5$}}}}
\put(3963,279){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$6$}}}}
\put(115,279){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}(b)}}}}
\put(115,954){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}(a)}}}}
\put(565,954){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(1227,954){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(1915,954){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$3$}}}}
\put(2612,954){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$4$}}}}
\put(3287,954){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$5$}}}}
\put(3963,954){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$6$}}}}
\end{picture}
}


==> genJT.eepic <==
\setlength{\unitlength}{0.00043745in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5378,4355)(0,-10)
\put(645,3881){\ellipse{450}{450}}
\put(645,2756){\ellipse{450}{450}}
\put(645,1631){\ellipse{450}{450}}
\put(645,506){\ellipse{450}{450}}
\put(2895.000,4162.250){\arc{337.500}{2.4981}{6.9267}}
\blacken\path(3033.575,4184.641)(3030.000,4061.000)(3091.339,4168.413)(3033.575,4184.641)
\put(5145.000,4162.250){\arc{337.500}{2.4981}{6.9267}}
\blacken\path(5283.575,4184.641)(5280.000,4061.000)(5341.339,4168.413)(5283.575,4184.641)
\put(2895.000,3037.250){\arc{337.500}{2.4981}{6.9267}}
\blacken\path(3033.575,3059.641)(3030.000,2936.000)(3091.339,3043.413)(3033.575,3059.641)
\put(5145.000,3037.250){\arc{337.500}{2.4981}{6.9267}}
\blacken\path(5283.575,3059.641)(5280.000,2936.000)(5341.339,3043.413)(5283.575,3059.641)
\put(2895.000,1912.250){\arc{337.500}{2.4981}{6.9267}}
\blacken\path(3033.575,1934.641)(3030.000,1811.000)(3091.339,1918.413)(3033.575,1934.641)
\put(5145.000,1912.250){\arc{337.500}{2.4981}{6.9267}}
\blacken\path(5283.575,1934.641)(5280.000,1811.000)(5341.339,1918.413)(5283.575,1934.641)
\put(645.000,1912.250){\arc{337.500}{2.4981}{6.9267}}
\blacken\path(783.575,1934.641)(780.000,1811.000)(841.339,1918.413)(783.575,1934.641)
\put(2895.000,5766.500){\arc{4581.000}{1.1238}{2.0177}}
\blacken\path(3787.784,3624.521)(3885.000,3701.000)(3763.231,3679.267)(3787.784,3624.521)
\put(2895.000,3516.500){\arc{4581.000}{1.1238}{2.0177}}
\blacken\path(3787.784,1374.521)(3885.000,1451.000)(3763.231,1429.267)(3787.784,1374.521)
\put(1770.000,3037.250){\arc{337.500}{2.4981}{6.9267}}
\blacken\path(1908.575,3059.641)(1905.000,2936.000)(1966.339,3043.413)(1908.575,3059.641)
\put(2895.000,787.250){\arc{337.500}{2.4981}{6.9267}}
\blacken\path(3033.575,809.641)(3030.000,686.000)(3091.339,793.413)(3033.575,809.641)
\put(5145.000,787.250){\arc{337.500}{2.4981}{6.9267}}
\blacken\path(5283.575,809.641)(5280.000,686.000)(5341.339,793.413)(5283.575,809.641)
\put(4020.000,787.250){\arc{337.500}{2.4981}{6.9267}}
\blacken\path(4158.575,809.641)(4155.000,686.000)(4216.339,793.413)(4158.575,809.641)
\put(3435.000,3228.500){\arc{6440.662}{1.0915}{2.0501}}
\blacken\path(4825.906,290.710)(4920.000,371.000)(4799.193,344.436)(4825.906,290.710)
\put(645.000,3037.250){\arc{337.500}{2.4981}{6.9267}}
\blacken\path(783.575,3059.641)(780.000,2936.000)(841.339,3043.413)(783.575,3059.641)
\put(2895,3881){\ellipse{450}{450}}
\put(5145,3881){\ellipse{450}{450}}
\put(1770,3881){\ellipse{450}{450}}
\put(4020,3881){\ellipse{450}{450}}
\put(2895,2756){\ellipse{450}{450}}
\put(5145,2756){\ellipse{450}{450}}
\put(1770,2756){\ellipse{450}{450}}
\put(4020,2756){\ellipse{450}{450}}
\put(2895,1631){\ellipse{450}{450}}
\put(5145,1631){\ellipse{450}{450}}
\put(1770,1631){\ellipse{450}{450}}
\put(4020,1631){\ellipse{450}{450}}
\put(2895,506){\ellipse{450}{450}}
\put(5145,506){\ellipse{450}{450}}
\put(1770,506){\ellipse{450}{450}}
\put(4020,506){\ellipse{450}{450}}
\path(870,3881)(1545,3881)
\blacken\path(1425.000,3851.000)(1545.000,3881.000)(1425.000,3911.000)(1425.000,3851.000)
\path(4245,3881)(4920,3881)
\blacken\path(4800.000,3851.000)(4920.000,3881.000)(4800.000,3911.000)(4800.000,3851.000)
\path(4245,2756)(4920,2756)
\blacken\path(4800.000,2726.000)(4920.000,2756.000)(4800.000,2786.000)(4800.000,2726.000)
\path(4245,1631)(4920,1631)
\blacken\path(4800.000,1601.000)(4920.000,1631.000)(4800.000,1661.000)(4800.000,1601.000)
\path(870,506)(1545,506)
\blacken\path(1425.000,476.000)(1545.000,506.000)(1425.000,536.000)(1425.000,476.000)
\put(645,3814){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(645,2689){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(645,1564){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(645,439){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(1770,3814){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(2895,3814){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$3$}}}}
\put(4020,3814){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$4$}}}}
\put(5145,3814){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$5$}}}}
\put(15,3836){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}(a)}}}}
\put(1770,2689){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(2895,2689){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$3$}}}}
\put(4020,2689){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$4$}}}}
\put(5145,2689){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$5$}}}}
\put(1770,1564){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(2895,1564){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$3$}}}}
\put(4020,1564){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$4$}}}}
\put(5145,1564){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$5$}}}}
\put(15,2711){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}(b)}}}}
\put(15,1586){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}(c)}}}}
\put(1770,439){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(2895,439){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$3$}}}}
\put(4020,439){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$4$}}}}
\put(5145,439){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$5$}}}}
\put(15,461){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}(d)}}}}
\end{picture}
}


==> orbitfix.eepic <==
\setlength{\unitlength}{0.00065617in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4070,1408)(0,-10)
\put(1587.000,1011.250){\arc{337.500}{2.4981}{6.9267}}
\blacken\path(1725.575,1033.641)(1722.000,910.000)(1783.339,1017.413)(1725.575,1033.641)
\put(1587,730){\ellipse{450}{450}}
\put(3837.000,1011.250){\arc{337.500}{2.4981}{6.9267}}
\blacken\path(3975.575,1033.641)(3972.000,910.000)(4033.339,1017.413)(3975.575,1033.641)
\put(3837,730){\ellipse{450}{450}}
\put(1587.000,1855.000){\arc{3150.000}{0.9273}{2.2143}}
\blacken\path(2450.498,501.955)(2532.000,595.000)(2416.300,551.256)(2450.498,501.955)
\put(462,730){\ellipse{450}{450}}
\put(2712,730){\ellipse{450}{450}}
\path(2937,730)(3612,730)
\blacken\path(3492.000,700.000)(3612.000,730.000)(3492.000,760.000)(3492.000,700.000)
\path(12,730)(237,730)
\blacken\path(117.000,700.000)(237.000,730.000)(117.000,760.000)(117.000,700.000)
\path(687,730)(1362,730)
\blacken\path(1242.000,700.000)(1362.000,730.000)(1242.000,760.000)(1242.000,700.000)
\put(462,663){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(1587,663){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(2712,663){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$3$}}}}
\put(3837,663){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$4$}}}}
\put(1025,775){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(1587,55){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(1587,1270){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(3837,1270){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(3297,775){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\end{picture}
}

